Minimal Constraint Violation Probability in Model Predictive Control for Linear Systems

Handling uncertainty in model predictive control comes with various challenges, especially when considering state constraints under uncertainty. Most methods focus on either the conservative approach of robustly accounting for uncertainty or allowing a small probability of constraint violation. In this work, we propose a linear model predictive control approach that minimizes the probability that linear state constraints are violated in the presence of additive uncertainty. This is achieved by first determining a set of inputs that minimize the probability of constraint violation. Then, this resulting set is used to define admissible inputs for the optimal control problem. Recursive feasibility is guaranteed and input-to-state stability is proved under assumptions. Numerical results illustrate the benefits of the proposed model predictive control approach.

==> tikz/CVPM.tex <==
%\documentclass[tikz,svgnames,border={0 2}]{standalone}
%\usepackage{mathtools}
%\usetikzlibrary{positioning,arrows,fit}
%\usetikzlibrary{backgrounds}

%\begin{document}
\begin{tikzpicture}[
		box/.style={rectangle,draw,fill=blue!10,node distance=1cm,text width=12em,text centered,rounded corners,minimum height=2em},
		arrow/.style={draw,-latex',thick},
		innerbox/.style={rectangle,draw,fill=blue!10,node distance=1cm,text width=11em,text centered,rounded corners,minimum height=2em},
		controllerbox/.style={rectangle,draw,fill=blue!5,node distance=1cm,text width=12em,text centered,rounded corners,minimum height=2em},
		]
		% Boxes 
		\node [innerbox] (CVPM) {\textbf{CVPM} \\ $\min\Pr( \glspl{states} \!\!\notin\!\! \gls{probStatesSet} )$};
		\node [innerbox,below=0.5 of CVPM] (MPC) {\textbf{MPC} \\ $\min_{\glspl{inputs} } J(\gls{state}, \glspl{inputs}  )$ \\ s.t. $\glspl{inputs}  \!\!\in\!\!  \gls{optInputSet}$};
		\node [box,below=0.5 of MPC] (System) {\textbf{System} \\ $\glspl{state}_{t+1} = \gls{sysMat}\gls{state} + \gls{inputMat} \gls{input} + \gls{distMat}\gls{dist}$};
		
		% start nodes for controler
		\coordinate [left=1.5 of CVPM] (CVPMin) {};
		\coordinate [left=1.5 of MPC] (MPCin) {};
		\coordinate [left=1.5 of System] (Systemin) {};
		\coordinate [right=1 of CVPM] (CVPMout) {};
		\coordinate [right=.5 of CVPM] (MPCout) {};
		\coordinate [right=0.8 of System] (Systemout) {};
		
		
		% Arrwos 
		\path [arrow] (CVPM) -- (MPC) node[midway,right]{$\underline{\mathcal{U}}_\text{cvpm}$};
		\path [arrow] (MPC) -- (System)node[pos=0.75,right]{$\boldsymbol{u}_t$};
		
		\path [arrow] (CVPMin) -- (CVPM)node[pos=0.25,above,text width=4em]
		{{\footnotesize Constraints} \\ $\mathcal{U},\mathcal{X}$}node[pos=0.25,below,text width=4em]
		{{\footnotesize Uncertainty} \\ $\mathcal{W},\boldsymbol{\Sigma}_{\boldsymbol{w}}$};
		\path [arrow] (Systemin) -- (System)node[pos=0.25,above]{$\boldsymbol{w}_t$};
		\path [arrow] (CVPMout) -- (CVPM)node[pos=0.25,above]{$\boldsymbol{x}_t$};
		\path [arrow] (MPCout) |- (MPC);
		\path [arrow] (System) -- (Systemout)node[pos=0.5,above]{$\boldsymbol{x}_{t+1}$};
		
		% Encloseure for controler
%		\node [rectangle,draw,dashed,inner sep=1em,fit=(CVPM) (MPC),thick] (enclosure) {};
		\begin{scope}[on background layer]
		\node [controllerbox,inner sep=0.5em,fit=(CVPM) (MPC)] (enclosure) {};
		\node [above=-0.4em of enclosure,anchor=south,draw,outer sep=0pt,fill=white] (enclosure label) {\textbf{CVPM-MPC}};
	\end{scope}
	\end{tikzpicture}
%\end{document}


==> tikz/Compare_without_Constriants.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.32,
xmax=2.1105,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=0,
ymax=4.0557,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.134153566750988	3.1360846676508\\
0.35442335386681	2.96416884321687\\
0.578218382127193	2.85342644368486\\
1.5099824872523	2.63300025807189\\
1.80984044152877	2.63256989800012\\
1.80464708886031	2.66788793465856\\
1.79913756981705	2.70111657698637\\
1.79525010623707	2.72152791515532\\
1.78481041656877	2.77142948432896\\
1.77950827117147	2.79163442619845\\
1.59594972365424	3.48575561739073\\
1.53986739076193	3.56799189549155\\
1.45274194936694	3.66391292076137\\
1.36355051977083	3.73352491045922\\
1.272931652933	3.77836661598995\\
0.102251303297187	4.0553128973748\\
-0.197606650979284	4.05574325744657\\
-0.209529897468885	3.56142324030753\\
-0.0810139949234021	3.37297406287401\\
}--cycle;
\addplot [color=red, dashed, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.299033592703469	0.0912772332089888\\
0.596759760283584	0.22665552466832\\
0.88961966046303	0.386066085348805\\
1.17726367260687	0.610461116011871\\
1.45498720896489	0.895418818860746\\
1.72768574403208	1.18542274031994\\
1.99284225890062	1.51435330962293\\
2.01468944944726	1.85081181767183\\
1.96395115002542	2.149008740481\\
1.90555304754611	2.38841782878116\\
1.84123150492338	2.61615158183822\\
1.7736233165746	2.80741436174446\\
1.69910709331088	2.99901320494336\\
1.62037594243117	3.16748193855325\\
1.54076949616829	3.29335977280357\\
1.45462180457434	3.39133173986818\\
1.37045410709095	3.45846936705682\\
1.28372945638579	3.50246092268697\\
1.19573346530775	3.52147282850567\\
1.11129840752863	3.50359229479995\\
1.02735887362634	3.48352995314345\\
0.97132785861566	3.46308623736088\\
0.944698143356443	3.43522147589917\\
0.943775965571823	3.39931897062427\\
0.954748750385463	3.3581367278721\\
0.974133953595663	3.36074797216221\\
0.989403614447557	3.34568010766364\\
1.00407816239213	3.34805360628575\\
1.01217592839093	3.3266582666711\\
1.02344325687159	3.34253755499045\\
1.02524453183915	3.35397430026943\\
1.01747161335932	3.34920185658589\\
1.01429652344588	3.31572868690595\\
1.02737042688603	3.30113466962485\\
};
\addplot [color=blue, dashed, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.302159508034426	0.0617981268391321\\
0.598288131110265	0.202513381483078\\
0.89154761822659	0.40971205446378\\
1.1770348912033	0.643227415620588\\
1.45906636150742	0.906725206975057\\
1.73396999655578	1.21013537604429\\
1.84022218581284	1.5371957239668\\
1.81887576897901	1.82359375028822\\
1.81383826516458	2.11227886980206\\
1.80896477334991	2.36965247368238\\
1.80781075714095	2.58508693391678\\
1.74323558005746	2.79400840147881\\
1.67225041555706	2.97118005094573\\
1.59349058653729	3.09874025486848\\
1.51862319458999	3.18738145091433\\
1.43509710690916	3.29654049643099\\
1.34833113165786	3.35327053300831\\
1.26215485927829	3.41148076416014\\
1.17880291412328	3.45635168362968\\
1.09099618864042	3.44355494743281\\
1.02588594500601	3.41688179183648\\
0.994894967629419	3.41304070092693\\
0.97637430395296	3.39733500408661\\
0.971911397753536	3.36910989146544\\
0.986288823302497	3.34997684034178\\
1.00152866703761	3.30689325585242\\
1.02059761178408	3.27741253673471\\
1.04581760154586	3.24946552002083\\
1.06768587679838	3.27832376673666\\
1.07202220606639	3.29449910068388\\
1.0682261387292	3.2909141914185\\
1.06687819042735	3.3193317231756\\
1.05902880891664	3.33229333971067\\
1.04460609285406	3.33462207853674\\
};

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.8\\
2	2.8\\
2	3.8\\
0	3.8\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/Probability_compare.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\Pr\left(\glspl{states}\notin \gls{case1Set}^N\right)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.993549999999999\\
1	0.942499999999999\\
2	0.944490000000002\\
3	0.957080000000001\\
4	0.96583\\
5	0.968160000000001\\
6	0.966470000000001\\
7	0.955839999999998\\
8	0.931760000000001\\
9	0.87032\\
10	0.743659999999998\\
11	0.53584\\
12	0.292370000000002\\
13	0.110959999999999\\
14	0.030619999999999\\
15	0.00707999999999842\\
16	0.0018199999999986\\
17	0.000859999999999417\\
19	0.000260000000000815\\
29	0.000350000000000961\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Trajectory_1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.32,
xmax=2.1105,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=0,
ymax=4.0557,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.134153566750988	3.1360846676508\\
0.35442335386681	2.96416884321687\\
0.578218382127193	2.85342644368486\\
1.5099824872523	2.63300025807189\\
1.80984044152877	2.63256989800012\\
1.80464708886031	2.66788793465856\\
1.79913756981705	2.70111657698637\\
1.79525010623707	2.72152791515532\\
1.78481041656877	2.77142948432896\\
1.77950827117147	2.79163442619845\\
1.59594972365424	3.48575561739073\\
1.53986739076193	3.56799189549155\\
1.45274194936694	3.66391292076137\\
1.36355051977083	3.73352491045922\\
1.272931652933	3.77836661598995\\
0.102251303297187	4.0553128973748\\
-0.197606650979284	4.05574325744657\\
-0.209529897468885	3.56142324030753\\
-0.0810139949234021	3.37297406287401\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.8\\
2	2.8\\
2	3.8\\
0	3.8\\
}--cycle;
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.2500pt, color=black!20!green, fill=black!20!green, forget plot] table[row sep=crcr]{%
x	y\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.2500pt, color=black!20!red, fill=black!20!red, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Trajectory_2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.32,
xmax=2.1105,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=0,
ymax=4.0557,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.134153566750988	3.1360846676508\\
0.35442335386681	2.96416884321687\\
0.578218382127193	2.85342644368486\\
1.5099824872523	2.63300025807189\\
1.80984044152877	2.63256989800012\\
1.80464708886031	2.66788793465856\\
1.79913756981705	2.70111657698637\\
1.79525010623707	2.72152791515532\\
1.78481041656877	2.77142948432896\\
1.77950827117147	2.79163442619845\\
1.59594972365424	3.48575561739073\\
1.53986739076193	3.56799189549155\\
1.45274194936694	3.66391292076137\\
1.36355051977083	3.73352491045922\\
1.272931652933	3.77836661598995\\
0.102251303297187	4.0553128973748\\
-0.197606650979284	4.05574325744657\\
-0.209529897468885	3.56142324030753\\
-0.0810139949234021	3.37297406287401\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.8\\
2	2.8\\
2	3.8\\
0	3.8\\
}--cycle;
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.302159508034426	0.0617981268391321\\
0.598288131110265	0.202513381483078\\
0.89154761822659	0.40971205446378\\
1.1770348912033	0.643227415620588\\
1.45906636150742	0.906725206975057\\
1.73396999655578	1.21013537604429\\
1.84022218581284	1.5371957239668\\
1.81887576897901	1.82359375028822\\
1.80896477334991	2.36965247368238\\
1.80781075714095	2.58508693391678\\
1.74323558005746	2.79400840147881\\
1.67225041555706	2.97118005094573\\
1.59349058653729	3.09874025486848\\
1.51862319458999	3.18738145091433\\
1.43509710690916	3.29654049643099\\
1.34833113165786	3.35327053300831\\
1.26215485927829	3.41148076416014\\
1.17880291412328	3.45635168362968\\
1.09099618864042	3.44355494743281\\
1.02588594500601	3.41688179183648\\
0.994894967629419	3.41304070092693\\
0.97637430395296	3.39733500408661\\
0.971911397753536	3.36910989146544\\
0.986288823302497	3.34997684034178\\
1.00152866703761	3.30689325585242\\
1.02059761178408	3.27741253673471\\
1.04581760154586	3.24946552002083\\
1.06768587679838	3.27832376673666\\
1.07202220606639	3.29449910068388\\
1.0682261387292	3.2909141914185\\
1.06687819042735	3.3193317231756\\
1.05902880891664	3.33229333971067\\
1.04460609285406	3.33462207853674\\
1.03591463708998	3.32133070136937\\
1.03824039644137	3.310421886646\\
1.04310197408822	3.32493300331907\\
1.04017671552301	3.34371545663413\\
1.03541229947407	3.31257493952852\\
1.03894892963587	3.3194363724176\\
1.05311804485807	3.29340649891576\\
1.05720141727381	3.30415319457862\\
1.05442316876443	3.31474832146378\\
1.05121191952652	3.297528612743\\
1.0546893340834	3.31168917833214\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.2500pt, color=black!20!green, fill=black!20!green, forget plot] table[row sep=crcr]{%
x	y\\
1.74323558005746	2.79400840147881\\
1.67225041555706	2.97118005094573\\
1.59349058653729	3.09874025486848\\
1.51862319458999	3.18738145091433\\
1.43509710690916	3.29654049643099\\
1.34833113165786	3.35327053300831\\
1.26215485927829	3.41148076416014\\
1.17880291412328	3.45635168362968\\
1.09099618864042	3.44355494743281\\
1.02588594500601	3.41688179183648\\
0.994894967629419	3.41304070092693\\
0.97637430395296	3.39733500408661\\
0.971911397753536	3.36910989146544\\
0.986288823302497	3.34997684034178\\
1.00152866703761	3.30689325585242\\
1.02059761178408	3.27741253673471\\
1.04581760154586	3.24946552002083\\
1.06768587679838	3.27832376673666\\
1.07202220606639	3.29449910068388\\
1.0682261387292	3.2909141914185\\
1.06687819042735	3.3193317231756\\
1.05902880891664	3.33229333971067\\
1.04460609285405	3.33462207853674\\
1.03591463708998	3.32133070136937\\
1.03824039644137	3.310421886646\\
1.04310197408822	3.32493300331907\\
1.04017671552301	3.34371545663413\\
1.03541229947407	3.31257493952852\\
1.03894892963587	3.3194363724176\\
1.04154480511282	3.31483858735891\\
1.04315149216128	3.31146609554862\\
1.04681106142935	3.30549436673506\\
1.05311804485807	3.29340649891576\\
1.05720141727381	3.30415319457862\\
1.05442316876443	3.31474832146378\\
1.05121191952652	3.297528612743\\
1.0546893340834	3.31168917833214\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.2500pt, color=black!20!red, fill=black!20!red, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
0.302159508034425	0.0617981268391322\\
0.598288131110265	0.202513381483078\\
0.89154761822659	0.409712054463781\\
1.1770348912033	0.643227415620588\\
1.45906636150742	0.906725206975057\\
1.73396999655578	1.21013537604429\\
1.84022218581284	1.5371957239668\\
1.81887576897901	1.82359375028822\\
1.81383826516458	2.11227886980206\\
1.80896477334991	2.36965247368238\\
1.80781075714095	2.58508693391678\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
1.0546893340834	3.31168917833214\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Trajectory_3.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.32,
xmax=2.1105,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=0,
ymax=4.0557,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.134153566750988	3.1360846676508\\
0.35442335386681	2.96416884321687\\
0.578218382127193	2.85342644368486\\
1.5099824872523	2.63300025807189\\
1.80984044152877	2.63256989800012\\
1.80464708886031	2.66788793465856\\
1.79913756981705	2.70111657698637\\
1.79525010623707	2.72152791515532\\
1.78481041656877	2.77142948432896\\
1.77950827117147	2.79163442619845\\
1.59594972365424	3.48575561739073\\
1.53986739076193	3.56799189549155\\
1.45274194936694	3.66391292076137\\
1.36355051977083	3.73352491045922\\
1.272931652933	3.77836661598995\\
0.102251303297187	4.0553128973748\\
-0.197606650979284	4.05574325744657\\
-0.209529897468885	3.56142324030753\\
-0.0810139949234021	3.37297406287401\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.8\\
2	2.8\\
2	3.8\\
0	3.8\\
}--cycle;
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.302159508034426	0.0617981268391321\\
0.598288131110265	0.202513381483078\\
0.89154761822659	0.40971205446378\\
1.1770348912033	0.643227415620588\\
1.45906636150742	0.906725206975057\\
1.73396999655578	1.21013537604429\\
1.84022218581284	1.5371957239668\\
1.81887576897901	1.82359375028822\\
1.80896477334991	2.36965247368238\\
1.80781075714095	2.58508693391678\\
1.74323558005746	2.79400840147881\\
1.67225041555706	2.97118005094573\\
1.59349058653729	3.09874025486848\\
1.51862319458999	3.18738145091433\\
1.43509710690916	3.29654049643099\\
1.34833113165786	3.35327053300831\\
1.26215485927829	3.41148076416014\\
1.17880291412328	3.45635168362968\\
1.09099618864042	3.44355494743281\\
1.02588594500601	3.41688179183648\\
0.994894967629419	3.41304070092693\\
0.97637430395296	3.39733500408661\\
0.971911397753536	3.36910989146544\\
0.986288823302497	3.34997684034178\\
1.00152866703761	3.30689325585242\\
1.02059761178408	3.27741253673471\\
1.04581760154586	3.24946552002083\\
1.06768587679838	3.27832376673666\\
1.07202220606639	3.29449910068388\\
1.0682261387292	3.2909141914185\\
1.06687819042735	3.3193317231756\\
1.05902880891664	3.33229333971067\\
1.04460609285406	3.33462207853674\\
1.03591463708998	3.32133070136937\\
1.03824039644137	3.310421886646\\
1.04310197408822	3.32493300331907\\
1.04017671552301	3.34371545663413\\
1.03541229947407	3.31257493952852\\
1.03894892963587	3.3194363724176\\
1.05311804485807	3.29340649891576\\
1.05720141727381	3.30415319457862\\
1.05442316876443	3.31474832146378\\
1.05121191952652	3.297528612743\\
1.0546893340834	3.31168917833214\\
1.05521027120112	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.2500pt, color=black!20!green, fill=black!20!green, forget plot] table[row sep=crcr]{%
x	y\\
1.74323558005746	2.79400840147881\\
1.67225041555706	2.97118005094573\\
1.59349058653729	3.09874025486848\\
1.51862319458999	3.18738145091433\\
1.43509710690916	3.29654049643099\\
1.34833113165786	3.35327053300831\\
1.26215485927829	3.41148076416014\\
1.17880291412328	3.45635168362968\\
1.09099618864042	3.44355494743281\\
1.02588594500601	3.41688179183648\\
0.994894967629419	3.41304070092693\\
0.97637430395296	3.39733500408661\\
0.971911397753536	3.36910989146544\\
0.986288823302497	3.34997684034178\\
1.00152866703761	3.30689325585242\\
1.02059761178408	3.27741253673471\\
1.04581760154586	3.24946552002083\\
1.06768587679838	3.27832376673666\\
1.07202220606639	3.29449910068388\\
1.0682261387292	3.2909141914185\\
1.06687819042735	3.3193317231756\\
1.05902880891664	3.33229333971067\\
1.04460609285405	3.33462207853674\\
1.03591463708998	3.32133070136937\\
1.03824039644137	3.310421886646\\
1.04310197408822	3.32493300331907\\
1.04017671552301	3.34371545663413\\
1.03541229947407	3.31257493952852\\
1.03894892963587	3.3194363724176\\
1.04154480511282	3.31483858735891\\
1.04315149216128	3.31146609554862\\
1.04681106142935	3.30549436673506\\
1.05311804485807	3.29340649891576\\
1.05720141727381	3.30415319457862\\
1.05442316876443	3.31474832146378\\
1.05121191952652	3.297528612743\\
1.0546893340834	3.31168917833214\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.2500pt, color=black!20!red, fill=black!20!red, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
0.302159508034425	0.0617981268391322\\
0.598288131110265	0.202513381483078\\
0.89154761822659	0.409712054463781\\
1.1770348912033	0.643227415620588\\
1.45906636150742	0.906725206975057\\
1.73396999655578	1.21013537604429\\
1.84022218581284	1.5371957239668\\
1.81887576897901	1.82359375028822\\
1.81383826516458	2.11227886980206\\
1.80896477334991	2.36965247368238\\
1.80781075714095	2.58508693391678\\
1.05521027120112	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
1.05521027120112	0\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Trajectory_4.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.32,
xmax=2.1105,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=0,
ymax=4.0557,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.134153566750988	3.1360846676508\\
0.35442335386681	2.96416884321687\\
0.578218382127193	2.85342644368486\\
1.5099824872523	2.63300025807189\\
1.80984044152877	2.63256989800012\\
1.80464708886031	2.66788793465856\\
1.79913756981705	2.70111657698637\\
1.79525010623707	2.72152791515532\\
1.78481041656877	2.77142948432896\\
1.77950827117147	2.79163442619845\\
1.59594972365424	3.48575561739073\\
1.53986739076193	3.56799189549155\\
1.45274194936694	3.66391292076137\\
1.36355051977083	3.73352491045922\\
1.272931652933	3.77836661598995\\
0.102251303297187	4.0553128973748\\
-0.197606650979284	4.05574325744657\\
-0.209529897468885	3.56142324030753\\
-0.0810139949234021	3.37297406287401\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.8\\
2	2.8\\
2	3.8\\
0	3.8\\
}--cycle;
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.302159508034426	0.0617981268391321\\
0.598288131110265	0.202513381483078\\
0.89154761822659	0.40971205446378\\
1.1770348912033	0.643227415620588\\
1.45906636150742	0.906725206975057\\
1.73396999655578	1.21013537604429\\
1.84022218581284	1.5371957239668\\
1.81887576897901	1.82359375028822\\
1.80896477334991	2.36965247368238\\
1.80781075714095	2.58508693391678\\
1.74323558005746	2.79400840147881\\
1.67225041555706	2.97118005094573\\
1.59349058653729	3.09874025486848\\
1.51862319458999	3.18738145091433\\
1.43509710690916	3.29654049643099\\
1.34833113165786	3.35327053300831\\
1.26215485927829	3.41148076416014\\
1.17880291412328	3.45635168362968\\
1.09099618864042	3.44355494743281\\
1.02588594500601	3.41688179183648\\
0.994894967629419	3.41304070092693\\
0.97637430395296	3.39733500408661\\
0.971911397753536	3.36910989146544\\
0.986288823302497	3.34997684034178\\
1.00152866703761	3.30689325585242\\
1.02059761178408	3.27741253673471\\
1.04581760154586	3.24946552002083\\
1.06768587679838	3.27832376673666\\
1.07202220606639	3.29449910068388\\
1.0682261387292	3.2909141914185\\
1.06687819042735	3.3193317231756\\
1.05902880891664	3.33229333971067\\
1.04460609285406	3.33462207853674\\
1.03591463708998	3.32133070136937\\
1.03824039644137	3.310421886646\\
1.04310197408822	3.32493300331907\\
1.04017671552301	3.34371545663413\\
1.03541229947407	3.31257493952852\\
1.03894892963587	3.3194363724176\\
1.05311804485807	3.29340649891576\\
1.05720141727381	3.30415319457862\\
1.05442316876443	3.31474832146378\\
1.05121191952652	3.297528612743\\
1.0546893340834	3.31168917833214\\
1.05521027120112	0\\
1.34855892496155	0.285169002928305\\
1.63811585359401	0.615391512080075\\
1.88191491353661	0.981585851423363\\
1.85046667936364	1.32446354324227\\
1.83167360770015	1.62176026259068\\
1.81545655922623	1.91089024478724\\
1.80884313664282	2.18552717170239\\
1.80893324226243	2.44115871883341\\
1.74770747670143	2.62565435114308\\
1.68251952061634	2.79163518874005\\
1.60891192523913	2.93040994531415\\
1.53717089887484	3.05037259738182\\
1.46329787113222	3.13199426945304\\
1.38603956361167	3.19603467100874\\
1.3013510738131	3.27871936773351\\
1.21769085617751	3.29987638244087\\
1.14952249438572	3.33145690392216\\
1.09847137541897	3.34026784771246\\
1.06443718038617	3.35728563271573\\
1.04389567110858	3.34991006331849\\
1.03370869414388	3.34349778385723\\
1.02470345735264	3.34226406783169\\
1.02202897171154	3.32431272657301\\
1.02936499671478	3.33198064568645\\
1.03435989438551	3.30900226402709\\
1.04169241913111	3.2791245994165\\
1.05696978654304	3.28823525327221\\
1.06510973776219	3.27151044444399\\
1.07602137653147	3.27117915675244\\
1.07790980712052	3.27449137652551\\
1.07871328877286	3.29913435627978\\
1.07007568261212	3.3008842684265\\
1.06343158890739	3.30370962618513\\
1.06071327515988	3.27767832646664\\
1.06931743225908	3.27207356165506\\
1.08366055061698	3.25371221645347\\
1.08763653733561	3.27322150598769\\
1.08654597943095	3.29784409818519\\
1.07772158462324	3.28792063599548\\
1.07351630358667	3.3171191593183\\
1.06352331470549	3.29391129061269\\
1.06157836542434	3.27475900645736\\
1.06813379957349	3.26915967897562\\
1.07671625339085	3.26837987902781\\
1.07770892241046	3.30250765557585\\
1.06864250184062	3.31234520316994\\
1.0605801827738	3.28763610680743\\
1.0655279824509	3.27336194698484\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.2500pt, color=black!20!green, fill=black!20!green, forget plot] table[row sep=crcr]{%
x	y\\
1.74323558005746	2.79400840147881\\
1.67225041555706	2.97118005094573\\
1.59349058653729	3.09874025486848\\
1.51862319458999	3.18738145091433\\
1.43509710690916	3.29654049643099\\
1.34833113165786	3.35327053300831\\
1.26215485927829	3.41148076416014\\
1.17880291412328	3.45635168362968\\
1.09099618864042	3.44355494743281\\
1.02588594500601	3.41688179183648\\
0.994894967629419	3.41304070092693\\
0.97637430395296	3.39733500408661\\
0.971911397753536	3.36910989146544\\
0.986288823302497	3.34997684034178\\
1.00152866703761	3.30689325585242\\
1.02059761178408	3.27741253673471\\
1.04581760154586	3.24946552002083\\
1.06768587679838	3.27832376673666\\
1.07202220606639	3.29449910068388\\
1.0682261387292	3.2909141914185\\
1.06687819042735	3.3193317231756\\
1.05902880891664	3.33229333971067\\
1.04460609285405	3.33462207853674\\
1.03591463708998	3.32133070136937\\
1.03824039644137	3.310421886646\\
1.04310197408822	3.32493300331907\\
1.04017671552301	3.34371545663413\\
1.03541229947407	3.31257493952852\\
1.03894892963587	3.3194363724176\\
1.04154480511282	3.31483858735891\\
1.04315149216128	3.31146609554862\\
1.04681106142935	3.30549436673506\\
1.05311804485807	3.29340649891576\\
1.05720141727381	3.30415319457862\\
1.05442316876443	3.31474832146378\\
1.05121191952652	3.297528612743\\
1.0546893340834	3.31168917833214\\
1.68251952061634	2.79163518874005\\
1.60891192523913	2.93040994531415\\
1.53717089887484	3.05037259738182\\
1.46329787113222	3.13199426945304\\
1.38603956361166	3.19603467100874\\
1.3013510738131	3.27871936773351\\
1.21769085617751	3.29987638244087\\
1.14952249438572	3.33145690392216\\
1.09847137541897	3.34026784771246\\
1.06443718038617	3.35728563271573\\
1.04389567110858	3.34991006331849\\
1.03370869414387	3.34349778385723\\
1.02624380487775	3.34275705996852\\
1.02470345735264	3.34226406783169\\
1.02202897171154	3.32431272657301\\
1.02936499671478	3.33198064568645\\
1.03435989438551	3.30900226402709\\
1.04169241913111	3.2791245994165\\
1.05696978654304	3.28823525327221\\
1.06510973776219	3.27151044444399\\
1.07602137653147	3.27117915675244\\
1.07790980712052	3.27449137652551\\
1.07871328877286	3.29913435627978\\
1.07007568261212	3.3008842684265\\
1.06343158890739	3.30370962618513\\
1.06071327515988	3.27767832646664\\
1.06931743225908	3.27207356165506\\
1.07725524712085	3.26212967485484\\
1.08366055061698	3.25371221645347\\
1.08763653733561	3.27322150598769\\
1.08654597943095	3.29784409818519\\
1.07772158462324	3.28792063599548\\
1.07351630358667	3.3171191593183\\
1.06352331470549	3.29391129061269\\
1.06157836542434	3.27475900645736\\
1.06813379957349	3.26915967897562\\
1.07671625339085	3.26837987902781\\
1.07770892241046	3.30250765557585\\
1.06864250184062	3.31234520316994\\
1.0605801827738	3.28763610680743\\
1.0655279824509	3.27336194698484\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.2500pt, color=black!20!red, fill=black!20!red, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
0.302159508034425	0.0617981268391322\\
0.598288131110265	0.202513381483078\\
0.89154761822659	0.409712054463781\\
1.1770348912033	0.643227415620588\\
1.45906636150742	0.906725206975057\\
1.73396999655578	1.21013537604429\\
1.84022218581284	1.5371957239668\\
1.81887576897901	1.82359375028822\\
1.81383826516458	2.11227886980206\\
1.80896477334991	2.36965247368238\\
1.80781075714095	2.58508693391678\\
1.05521027120112	0\\
1.34855892496155	0.285169002928306\\
1.63811585359401	0.615391512080075\\
1.88191491353661	0.981585851423363\\
1.85046667936364	1.32446354324227\\
1.83167360770015	1.62176026259068\\
1.81545655922623	1.91089024478724\\
1.80884313664282	2.18552717170239\\
1.80893324226243	2.44115871883341\\
1.74770747670143	2.62565435114308\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
1.0655279824509	3.27336194698484\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Trajectory_compare.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
clip=false,
xmin=-0.2,
xmax=2.2,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=2.4,
ymax=4.1,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.134153566750988	3.1360846676508\\
0.35442335386681	2.96416884321687\\
0.578218382127193	2.85342644368486\\
1.5099824872523	2.63300025807189\\
1.80984044152877	2.63256989800012\\
1.80464708886031	2.66788793465856\\
1.79913756981705	2.70111657698637\\
1.79525010623707	2.72152791515532\\
1.78481041656877	2.77142948432896\\
1.77950827117147	2.79163442619845\\
1.59594972365424	3.48575561739073\\
1.53986739076193	3.56799189549155\\
1.45274194936694	3.66391292076137\\
1.36355051977083	3.73352491045922\\
1.272931652933	3.77836661598995\\
0.102251303297187	4.0553128973748\\
-0.197606650979284	4.05574325744657\\
-0.209529897468885	3.56142324030753\\
-0.0810139949234021	3.37297406287401\\
}--cycle;
\addplot [color=red, dashed, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.1	2.5\\
2.03405040858589	2.77005906860306\\
1.96178752337101	3.00526447709526\\
1.88406718685466	3.20687269796137\\
1.80171264871458	3.37623228708515\\
1.71811361144741	3.51533668729007\\
1.63011380256256	3.62535561534451\\
1.53878507323635	3.70760580779669\\
1.44554874842699	3.76362247335322\\
1.35197591143166	3.79517701322855\\
1.25753334891192	3.80380197977956\\
1.16510621934725	3.79155008606939\\
1.07067897146945	3.75945820161305\\
0.977285140477171	3.70914595229306\\
0.88536013202873	3.64221785409323\\
0.830998751408305	3.56803249994335\\
0.827709615484336	3.49828169511005\\
0.852054292104382	3.43874380737547\\
0.888412392446739	3.39135474038609\\
0.927094020873525	3.35578142706971\\
0.962665077350401	3.33051702150517\\
0.992574557005917	3.31359757085209\\
1.01609748342667	3.30303601351337\\
1.03356520344659	3.29705645706325\\
1.045835681187	3.29419548831744\\
1.05395154485334	3.29332111766262\\
1.05893666974788	3.29360560058491\\
1.06168978450142	3.29447671423836\\
1.06294171491786	3.29556300477267\\
1.06325145146039	3.29664197608528\\
};
\addplot [color=blue, dashed, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.1	2.5\\
2.03405040858589	2.77005906860306\\
1.96178752337101	3.00526447709526\\
1.88406718685466	3.20687269796137\\
1.80171264871458	3.37623228708515\\
1.7155124411161	3.5147697897168\\
1.62621859891856	3.62397624817769\\
1.53454520935015	3.70539434119405\\
1.44116727504564	3.76060617911599\\
1.34671987380285	3.79122177392121\\
1.25179759800504	3.79886819783304\\
1.15695425637208	3.78517943960782\\
1.06270282059131	3.75178696308252\\
0.969515598900512	3.70031096832031\\
0.877824624491126	3.63235235299972\\
0.830385622013639	3.55871801899044\\
0.830860817792323	3.4903090649144\\
0.856860554295505	3.43238426385699\\
0.893561561639506	3.38657163592027\\
0.931847061349282	3.35237787901674\\
0.966672027233963	3.32823275462928\\
0.995732517016255	3.31216774499931\\
1.01844701807681	3.30222314109491\\
1.0352188994899	3.29666436485871\\
1.04693190925115	3.29407212365343\\
1.05462687566221	3.29335508370698\\
1.05931135162338	3.29371973378924\\
1.06186182673439	3.29462080519566\\
1.06298623078514	3.29570688057394\\
1.06322288287679	3.29676955375848\\
};

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.8\\
2	2.8\\
2	3.8\\
0	3.8\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.09,2.9) {$\mathcal{X}$};
\node[right, align=left]
at (axis cs:-0.25,3.92) {$\mathcal{X}_\textrm{caseS}$};
\end{axis}
\end{tikzpicture}%

==> tikz/Trajectory_exact.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.2,
xmax=2.2,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=2.4,
ymax=4.1,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.134153566750988	3.1360846676508\\
0.35442335386681	2.96416884321687\\
0.578218382127193	2.85342644368486\\
1.5099824872523	2.63300025807189\\
1.80984044152877	2.63256989800012\\
1.80464708886031	2.66788793465856\\
1.79913756981705	2.70111657698637\\
1.79525010623707	2.72152791515532\\
1.78481041656877	2.77142948432896\\
1.77950827117147	2.79163442619845\\
1.59594972365424	3.48575561739073\\
1.53986739076193	3.56799189549155\\
1.45274194936694	3.66391292076137\\
1.36355051977083	3.73352491045922\\
1.272931652933	3.77836661598995\\
0.102251303297187	4.0553128973748\\
-0.197606650979284	4.05574325744657\\
-0.209529897468885	3.56142324030753\\
-0.0810139949234021	3.37297406287401\\
}--cycle;
\addplot [color=blue, dashed, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.1	2.5\\
2.03405040858589	2.77005906860306\\
1.96178752337101	3.00526447709526\\
1.88406718685466	3.20687269796137\\
1.80171264871458	3.37623228708515\\
1.71784169964665	3.51527742698783\\
1.62994097938051	3.62526250021682\\
1.53868298861661	3.70749677071865\\
1.44552124019716	3.76351498301192\\
1.35120010340091	3.7949079761732\\
1.25667299785647	3.80336334803805\\
1.1618587974503	3.79043345233979\\
1.06746740152136	3.75771593758498\\
0.974124371923847	3.70683323241595\\
0.882263745817221	3.63938894736751\\
0.830286159185157	3.56524336327663\\
0.828349714737688	3.49582751315961\\
0.853344498490519	3.43674448231418\\
0.889904521511478	3.38982311682282\\
0.928526106333698	3.35467175440785\\
0.963904027746586	3.32975741538782\\
0.993571048130292	3.31311028154747\\
1.01685245662397	3.30274890554056\\
1.03410632732926	3.29690850584086\\
1.04620178001215	3.29413846468074\\
1.05418303111889	3.29331904787258\\
1.05907025815662	3.2936330995619\\
1.06175608606133	3.29451690477165\\
1.0629646391535	3.29560544976135\\
1.06324864108622	3.29668085031944\\
};

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.8\\
2	2.8\\
2	3.8\\
0	3.8\\
}--cycle;
\node[right, align=left]
at (axis cs:0,3) {$\mathcal{X}$};
\node[right, align=left]
at (axis cs:0,3.92) {$\mathcal{X}_\textrm{caseS}$};
\end{axis}
\end{tikzpicture}%
